Koszulness and supersolvability for Dirichlet arrangements

We prove that the cone over a Dirichlet arrangement is supersolvable if and only if its Orlik-Solomon algebra is Koszul. This was previously shown for four other classes of arrangements. We exhibit an infinite family of cones over Dirichlet arrangements that are combinatorially distinct from these other four classes.

==> tikz/bigeg.tex <==
\begin{tikzpicture}[scale=2.2]
\def\a{3.5}
\def\b{1}
\def\c{0.5}

\foreach \s in {1,...,14}
{
	\coordinate (a\s) at ({\s*360/14}:1);
	\draw[fill=black] (a\s) circle (2pt);
};
\foreach \s in {1,...,13} {
	\foreach \t in {\s,...,14} {
		\draw (a\s) -- (a\t);
}; };

%\foreach\s in {1,...,4} {
%	\coordinate (b\s) at ({\s*360/4+45}:1.5);
%	\foreach \t in {1,...,14} {
%		\draw (b\s) -- (a\t);
%	};
%	\draw[fill=white] (b\s) circle (2pt);
%};

\coordinate (c1) at (2,0.75);
\coordinate (c2) at (2,-0.75);
\coordinate (c3) at (3.5,-0.75);
\coordinate (c4) at (3.5,0.75);
\coordinate (c5) at (2.75,0);

\draw (c1) -- (c2) -- (c3) -- (c4) -- (c1);
\draw (c1) -- (c3);
\draw (c2) -- (c4);

\foreach\s in {1,...,5} {
	\foreach \t in {1,...,14} {
		\draw (c\s) -- (a\t);
	};
	\draw[fill=black] (c\s) circle (2pt);
};

\coordinate (b1) at (-2,-1);
\coordinate (b2) at (-2,-0.33);
\coordinate (b3) at (-2,0.33);
\coordinate (b4) at (-2,1);

\foreach\s in {1,...,4} {
	\foreach \t in {1,...,14} {
		\draw (b\s) -- (a\t);
	};
	\foreach \t in {1,...,5} {
		\draw (c\t) -- (b\s);
	};
	\draw[fill=white] (b\s) circle (2pt);
};
\end{tikzpicture}

==> tikz/chrom.tex <==
\begin{tikzpicture}[scale=1.8]
\def\c{0.5}
\foreach \s in {1,...,6}
{
	\coordinate (a\s) at ({60*\s+30}:1);
	\coordinate (b\s) at ({60*\s+30}:\c);
	\draw (a\s) -- (b\s);
};
\draw (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b1);

\coordinate (a7) at ($(a5) + (1,0)$);
\coordinate (a8) at ($(a6) + (1,0)$);
\coordinate (b7) at ($0.33*(a6)+0.67*(a7)$);
\coordinate (b8) at ($0.67*(a6)+0.33*(a7)$);
\draw (a6) -- (b7) -- (b8) -- (a7);
\draw (b7) -- (a8) -- (b8) -- (a5) -- (b7);

\foreach \s in {1,...,8}
{
	\draw[fill=white] (a\s) circle (2pt);
	\draw[fill=black] (b\s) circle (2pt);
};

\foreach \s in {1,...,8}
{
	\coordinate (c\s) at ($(a\s)+(3.7,0)$);
};
\draw (c1) -- (c2);
\draw (c1) -- (c3);
\draw (c1) -- (c4);
\draw (c1) -- (c5);
\draw (c1) -- (c6);
\draw (c2) -- (c3);
\draw (c2) -- (c4);
\draw (c2) -- (c5);
\draw (c2) -- (c6);
\draw (c3) -- (c4);
\draw (c3) -- (c5);
\draw (c3) -- (c6);
\draw (c4) -- (c5);
\draw (c4) -- (c6);
\draw (c5) -- (c6);
\draw (c5) -- (c7);
\draw (c5) -- (c8);
\draw (c6) -- (c7);
\draw (c6) -- (c8);
\draw (c7) -- (c8);
\draw[fill=red] (c1) circle (2pt);
\draw[fill=orange] (c2) circle (2pt);
\draw[fill=yellow] (c3) circle (2pt);
\draw[fill=green] (c4) circle (2pt);
\draw[fill=cyan] (c5) circle (2pt);
\draw[fill=blue] (c6) circle (2pt);
\draw[fill=red] (c7) circle (2pt);
\draw[fill=orange] (c8) circle (2pt);
\end{tikzpicture}

==> tikz/circuits.tex <==
	\begin{tikzpicture}[scale=1.5]
	\coordinate (o) at (0,0);
	\coordinate (a1) at (90:1/3);
	\coordinate (a2) at (90:2/3);
	\coordinate (a3) at (90:1);
	\coordinate (b1) at (210:1/2);
	\coordinate (b2) at (210:1);
	\coordinate (c1) at (330:1/3);
	\coordinate (c2) at (330:2/3);
	\coordinate (c3) at (330:1);
	\draw (o) -- (a1) -- (a2) -- (a3);
	\draw (o) -- (b1) -- (b2);
	\draw (o) -- (c1) -- (c2) -- (c3);
	\draw[fill=black] (o) circle (2pt);
	\draw[fill=black] (a2) circle (2pt);
	\draw[fill=black] (a1) circle (2pt);
	\draw[fill=white] (a3) circle (2pt);
	\draw[fill=white] (b2) circle (2pt);
	\draw[fill=black] (b1) circle (2pt);
	\draw[fill=black] (c2) circle (2pt);
	\draw[fill=black] (c1) circle (2pt);
	\draw[fill=white] (c3) circle (2pt);
	
	\def\a{3.5}
	\coordinate (d1) at (\a+1.5,-1/2);
	\coordinate (d2) at (\a+1.3,1/4);
	\coordinate (d3) at (\a+1.5,1);
	\coordinate (e1) at (\a,-1/2);
	\coordinate (e2) at (\a+0.2,0);
	\coordinate (e3) at (\a+0.2,1/2);
	\coordinate (e4) at (\a,1);
	\draw (d1) -- (d2) -- (d3);
	\draw (e1) -- (e2) -- (e3) -- (e4);
	\draw[fill=white] (d1) circle (2pt);
	\draw[fill=black] (d2) circle (2pt);
	\draw[fill=white] (d3) circle (2pt);
	\draw[fill=white] (e1) circle (2pt);
	\draw[fill=black] (e2) circle (2pt);
	\draw[fill=black] (e3) circle (2pt);
	\draw[fill=white] (e4) circle (2pt);
	\end{tikzpicture}

==> tikz/dir.tex <==
\begin{tikzpicture}[xscale=1,yscale=1]
\coordinate (a) at (-2.2,0);
\coordinate (b) at (0,1.45);
\coordinate (c) at (0,-1.45);
\coordinate (d) at (2.2,0);
\draw (a) -- (b) -- (d) -- (c) -- (a);
\draw (b) -- (c);
\draw[fill=white] (a) circle (3pt);
\draw[fill=black] (b) circle (3pt);
\draw[fill=black] (c) circle (3pt);
\draw[fill=white] (d) circle (3pt);

\def\a{6.5}
%\draw[fill=black!20] ({-1+\a},-1) -- ({\a+1},-1) -- ({\a+1},1) -- ({\a-1},1) -- cycle;
\draw ({\a-1},-1.618) -- ({\a-1},1.618);
\draw ({\a+1},-1.618) -- ({\a+1},1.618);
\draw ({\a-1.618},-1) -- ({\a+1.618},-1);
\draw ({\a-1.618},1) -- ({\a+1.618},1);
\draw ({\a-1.618},-1.618) -- ({\a+1.618},1.618);
\end{tikzpicture}

==> tikz/dual.tex <==
\begin{tikzpicture}[scale=2]
\draw[opacity=0.4] (0,0) circle (1);
\foreach \s in {1,2,3,4,5}
{
	\coordinate (a\s) at ({-162+72*\s}:1);
};

\coordinate (g) at (0.3,-0.65);
\coordinate (c) at (0.1,0.1);
\coordinate (f) at (0.6,-0.1);
\coordinate (e) at (-0.3,-0.5);
\coordinate (b) at (-0.6,0.4);
\coordinate (a) at (0.25,0.6);
\coordinate (d) at (0.67,0.3);
\draw (a) -- (a3) -- (d) -- (f) -- (a2) -- (g) -- (a1) -- (e) -- (a5) -- (b) -- (a4) -- (a);
\draw (b) -- (c) -- (a) -- (d);
\draw (a5) -- (c);
\draw (e) -- (c) -- (f);
\draw (e) -- (g);

\foreach \s in {a,b,c,d,e,f,g}
{
	\draw[fill=black] (\s) circle (1.2pt);	
};

\foreach \s in {1,2,3,4,5}
{
	\draw[fill=black] (a\s) circle (1.2pt);
};

\foreach \s in {1,2,3,4,5}
{
	\coordinate (b\s) at ({90+72*\s}:1);
};

\coordinate (h) at ($0.5*(a)+0.5*(b) + (-0.3,0.1)$);
\coordinate (i) at ($0.33*(a3) + 0.33*(a) + 0.33*(d)$);
\coordinate (j) at ($0.33*(a5) + 0.33*(b) + 0.33*(c)$);
\coordinate (k) at ($0.33*(a5) + 0.33*(c) + 0.33*(e)$);
\coordinate (l) at ($0.33*(c) + 0.33*(d) + 0.33*(f)$);
\coordinate (m) at ($0.33*(f) + 0.33*(g) + 0.33*(a2) - (0.1,0.05)$);
\coordinate (n) at ($0.33*(a1) + 0.33*(e) + 0.33*(g)$);
\draw[dashed] (b2) -- (k) -- (j) -- (b1) -- (h) -- (b5) -- (i) -- (b4) -- (m) -- (b3) -- (n) -- (b2);
\draw[dashed] (j) -- (h) -- (l) -- (b4);
\draw[dashed] (i) -- (l);
\draw[dashed] (k) -- (m) -- (l);
\draw[dashed] (m) -- (n);
\foreach \s in {h,i,j,k,l,m,n}
{
	\draw[fill=white] (\s) circle (1.2pt);	
};
\foreach \s in {1,2,3,4,5}
{
	\draw[fill=white] (b\s) circle (1.2pt);
};
\end{tikzpicture}

==> tikz/falk1.tex <==
	\begin{tikzpicture}
	\def\c{1.4}
	\coordinate (a1) at (1,0);
	\coordinate (a2) at (0,\c);
	\coordinate (a3) at (-1,0);
	\coordinate (a4) at (0,-\c);
	\draw (a1) -- (a2) -- (a3) -- (a4) -- (a1) -- (a3);
	\draw[fill=white] (a2) circle (3pt);
	\draw[fill=white] (a4) circle (3pt);
	\draw[fill=black] (a1) circle (3pt);
	\draw[fill=black] (a3) circle (3pt);
	
	
	\def\a{-4}
	\coordinate (b1) at (\a,-\c);
	\coordinate (b2) at (\a,0);
	\coordinate (b3) at (\a,\c);
	\draw (b1) -- (b2) -- (b3);
	\draw[fill=white] (b1) circle (3pt);
	\draw[fill=white] (b3) circle (3pt);
	\draw[fill=black] (b2) circle (3pt);
	\end{tikzpicture}

==> tikz/falk2.tex <==
\begin{tikzpicture}
	\def\c{1.4}
	\def\d{0.5}
	\coordinate (a1) at (1,0);
	\coordinate (a2) at (0,\c);
	\coordinate (a3) at (-1,0);
	\coordinate (a4) at (0,-\c);
	\draw (a2) -- (a3) node[midway,above left] {$i$};
	\draw (a3) -- (a4) node[midway,below left] {$j$};
	\draw (a1) -- (a3) node[midway,above] {$t$};
	\draw[dashed] (a1) -- (a2);
	\draw[dashed] (a1) -- (a4);
	\draw[fill=white] (a2) circle (3pt);
	\draw[fill=white] (a4) circle (3pt);
	\draw[fill=black] (a1) circle (3pt);
	\draw[fill=black] (a3) circle (3pt);
	\node at (0,-\c-\d) {$k=\eh$};
	
	\def\a{3.5}
	\coordinate (b1) at (\a+1,0);
	\coordinate (b2) at (\a,\c);
	\coordinate (b3) at (\a-1,0);
	\coordinate (b4) at (\a,-\c);
	\draw (b2) -- (b3) node[midway,above left] {$i$};
	\draw (b3) -- (b4) node[midway,below left] {$j$};
	\draw (b1) -- (b4) node[midway,below right] {$t$};
	\draw[dashed] (b1) -- (b2);
	\draw[dashed] (b1) -- (b3);
	\draw[fill=white] (a2) circle (3pt);
	\draw[fill=white] (a4) circle (3pt);
	\draw[fill=black] (a1) circle (3pt);
	\draw[fill=black] (a3) circle (3pt);
	\draw[fill=white] (b2) circle (3pt);
	\draw[fill=white] (b4) circle (3pt);
	\draw[fill=black] (b1) circle (3pt);
	\draw[fill=black] (b3) circle (3pt);
	\node at (\a,-\c-\d) {$k=\eh$};
	
	\coordinate (c1) at (2*\a+1,0);
	\coordinate (c2) at (2*\a,\c);
	\coordinate (c3) at (2*\a-1,0);
	\coordinate (c4) at (2*\a,-\c);
	\draw (c2) -- (c3) node[midway,above left] {$i$};
	\draw (c1) -- (c2) node[midway,above right] {$j$};
	\draw (c1) -- (c3) node[midway,above] {$k$};
	\draw[dashed] (c3) -- (c4);
	\draw[dashed] (c1) -- (c4);
	\draw[fill=white] (a2) circle (3pt);
	\draw[fill=white] (a4) circle (3pt);
	\draw[fill=black] (a1) circle (3pt);
	\draw[fill=black] (a3) circle (3pt);
	\draw[fill=white] (c2) circle (3pt);
	\draw[fill=white] (c4) circle (3pt);
	\draw[fill=black] (c1) circle (3pt);
	\draw[fill=black] (c3) circle (3pt);
	\node at (2*\a,-\c-\d) {$t=\eh$};
	
	\coordinate (d1) at (3*\a+1,0);
	\coordinate (d2) at (3*\a,\c);
	\coordinate (d3) at (3*\a-1,0);
	\coordinate (d4) at (3*\a,-\c);
	\draw (d2) -- (d3) node[midway,above left] {$i$};
	\draw (d1) -- (d2) node[midway,above right] {$j$};
	\draw (d1) -- (d3) node[midway,above] {$k$};
	\draw (d3) -- (d4) node[midway,below left] {$t$};
	\draw[dashed] (d1) -- (d4);
	\draw[fill=white] (a2) circle (3pt);
	\draw[fill=white] (a4) circle (3pt);
	\draw[fill=black] (a1) circle (3pt);
	\draw[fill=black] (a3) circle (3pt);
	\draw[fill=white] (d2) circle (3pt);
	\draw[fill=white] (d4) circle (3pt);
	\draw[fill=black] (d1) circle (3pt);
	\draw[fill=black] (d3) circle (3pt);
	\end{tikzpicture}

==> tikz/hexwheel.tex <==
\begin{tikzpicture}[scale=1.2]
\def\a{3.5}
\def\b{1}
\def\c{0.5}

\coordinate (d) at (2*\a,0);
\draw[fill=black] (d) circle (2pt);

\foreach \s in {1,2,3,4,5,6}
{
	\coordinate (a\s) at (60*\s:1);
	\coordinate (b\s) at (60*\s:\c);
	\draw (a\s) -- (b\s);
	\draw[fill=black] (a\s) circle (2pt);
	\draw[fill=white] (b\s) circle (2pt);
	\coordinate (c\s) at ($(2*\a,0)+ \b*(a\s)$);
	\draw[fill=black] (c\s) circle (2pt);
	\draw (c\s) -- (d);
	\coordinate (e\s) at ($(\a,0)+ \b*(a\s)$);
	\coordinate (f\s) at ($(\a,0)+ \b*(b\s)$);
	\draw[fill=black] (e\s) circle (2pt);
	\draw[fill=black] (f\s) circle (2pt);
};
\draw (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
\draw (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6) -- (c1);

\draw (e1) -- (e2) -- (e3) -- (e4) -- (e5) -- (e6) -- (e1);
\draw (f1) -- (f2) -- (f3) -- (f4) -- (f5) -- (f6) -- (f1);
\draw (e1) -- (f1);
\draw (e2) -- (f2);
\draw (e3) -- (f3);
\draw (e4) -- (f4);
\draw (e5) -- (f5);
\draw (e6) -- (f6);
\draw (f1) -- (f3);
\draw (f1) -- (f4);
\draw (f1) -- (f5);
\draw (f2) -- (f4);
\draw (f2) -- (f5);
\draw (f2) -- (f6);
\draw (f3) -- (f5);
\draw (f3) -- (f6);
\draw (f4) -- (f6);
\end{tikzpicture}

==> tikz/noclass.tex <==
	\begin{tikzpicture}
	\def\c{1.4}
	\coordinate (a3) at (0,0);
	\coordinate (a1) at (-2,0);
	\coordinate (a2) at (-1,1);
	\coordinate (a4) at (1,1);
	\coordinate (a5) at (2,0);
	\draw (a1) -- (a2) -- (a3) -- (a4) -- (a5);
	\draw (a2) -- (a4);
	\draw[fill=white] (a1) circle (3pt);
	\draw[fill=black] (a2) circle (3pt);
	\draw[fill=white] (a3) circle (3pt);
	\draw[fill=black] (a4) circle (3pt);
	\draw[fill=white] (a5) circle (3pt);
	\end{tikzpicture}

==> tikz/nothyp.tex <==
	\begin{tikzpicture}
	\def\c{1.4}
	\coordinate (a1) at (-1,-1);
	\coordinate (a2) at (1,-1);
	\coordinate (a3) at (1,1);
	\coordinate (a4) at (-1,1);
	\coordinate (a5) at (0,0);
	\draw (a1) -- (a2) -- (a3) -- (a4) -- (a1);
	\draw (a1) -- (a3);
	\draw (a2) -- (a4);
	\draw[fill=black] (a1) circle (3pt);
	\draw[fill=black] (a2) circle (3pt);
	\draw[fill=black] (a3) circle (3pt);
	\draw[fill=black] (a4) circle (3pt);
	\draw[fill=black] (a5) circle (3pt);
	
	\def\a{-5}
	\coordinate (b1) at (-1+\a,-1);
	\coordinate (b2) at (1+\a,-1);
	\coordinate (b3) at (1+\a,1);
	\coordinate (b4) at (-1+\a,1);
	\coordinate (b5) at (\a,0);
	\draw (b3) -- (b4) -- (b1) -- (b2);
	\draw (b1) -- (b5) -- (b4);
	\draw[fill=black] (b1) circle (3pt);
	\draw[fill=white] (b2) circle (3pt);
	\draw[fill=white] (b3) circle (3pt);
	\draw[fill=black] (b4) circle (3pt);
	\draw[fill=white] (b5) circle (3pt);
	\end{tikzpicture}

==> tikz/thetagraph.tex <==
\begin{tikzpicture}[scale=1.2]
\coordinate (a) at (0,0);
\coordinate (b) at (3,0);
\coordinate (c1) at (1,-0.25);
\coordinate (c2) at (2,0.15);
\coordinate (d1) at (2/4,0.56);
\coordinate (d2) at (6/4,0.85);
\coordinate (d3) at (10/4,0.66);
\coordinate (e1) at (2/5,-0.6);
\coordinate (e2) at (5.8/5,-0.9);
\coordinate (e3) at (9.2/5,-0.9);
\coordinate (e4) at (13/5,-0.6);
\draw (a) -- (c1) -- (c2) -- (b);
\draw (a) -- (d1) -- (d2) -- (d3) -- (b);
\draw (a) -- (e1) -- (e2) -- (e3) -- (e4) -- (b);
\foreach \s in {a,b,c1,c2,d1,d2,d3,e1,e2,e3,e4}
{ \draw[fill=black] (\s) circle (1.5pt);};
\end{tikzpicture}

==> tikz/wheatbindle.tex <==
\begin{tikzpicture}[scale=1.5]
\tikzset{->-/.style={decoration={
			markings,
			mark=at position .5 with {\arrow{>}}},postaction={decorate}}}
	\def\c{0.75}
	\coordinate (a) at ({-2*\c},0);
	\coordinate (b) at ({-3*\c},0);
	\coordinate (h) at (0,0);
	%\node at (h) [above = 1.2mm] {$v$};
	\draw[fill=black] (a) circle (2pt);
	\draw[fill=black] (b) circle (2pt);
	\draw[fill=black] (h) circle (2pt);
	\draw[->-] (b) -- (a);
	\draw[->-] (a) .. controls ({-1.33*\c},0.2) and ({-0.66*\c},0.2) .. (h);
	\draw[->-] (a) .. controls ({-1.33*\c},-0.2) and ({-0.66*\c},-0.2) .. (h);
	\draw[->-] (b) .. controls ({-2.7*\c},1) and  ({-0.4*\c},1) .. (h);
	\draw[->-] (b) .. controls ({-2.7*\c},-1) and ({-0.4*\c},-1) .. (h);
	\node at ({-2.5*\c},0) [below = 1.1mm] {$1$};
	\node at (-0.1,-0.5) {$a$};
	\node at (-0.08,0.47) {$b$};
	\node at (-1.08,0.32) {$b$};
	\node at (-1.1,-0.35) {$a$};
	\draw (0.21,0) circle (0.21);
	
	%\path[left color=black,middle color = white,right color=white] +(0,-0.1pt) rectangle +(1cm,0.1pt);
	
	
	
	\def\a{-4.4}
	\def\b{0.55}
	\coordinate (A) at ({\a-\b*2.2},0);
	\coordinate (B) at (\a,{\b*1.45});
	\coordinate (C) at (\a,{-1.45*\b});
	\coordinate (D) at ({\a+\b*2.2},0);
	\draw (A) -- (B) -- (D) -- (C) -- (A);
	\draw (B) -- (C);
	\node at (A) [below = 1.2mm] {$a$};
	\node at (D) [below = 1.2mm] {$b$};
	\draw[fill=white] (A) circle (2pt);
	\draw[fill=black] (B) circle (2pt);
	\draw[fill=black] (C) circle (2pt);
	\draw[fill=white] (D) circle (2pt);
	
	\def\d{0.9}
	\def\e{-2.5}
	\draw ({-0.6*\d-\e},{-\d}) -- ({-0.6*\d-\e},{\d});
	\draw ({0.6*\d-\e},{-\d}) -- ({0.6*\d-\e},{\d});
	\draw ({-\d-\e},{-0.6*\d}) -- ({\d-\e},{-0.6*\d});
	\draw ({-\d-\e},{0.6*\d}) -- ({\d-\e},{0.6*\d});
	\draw ({-\d-\e},{-\d}) -- ({\d-\e},{\d});
\end{tikzpicture}
